MOCA: Self-supervised Representation Learning by Predicting Masked Online Codebook Assignments

Self-supervised learning can be used for mitigating the greedy needs of Vision Transformer networks for very large fully-annotated datasets. Different classes of self-supervised learning offer representations with either good contextual reasoning properties, e.g., using masked image modeling strategies, or invariance to image perturbations, e.g., with contrastive methods. In this work, we propose a single-stage and standalone method, MOCA, which unifies both desired properties using novel mask-and-predict objectives defined with high-level features (instead of pixel-level details). Moreover, we show how to effectively employ both learning paradigms in a synergistic and computation-efficient way. Doing so, we achieve new state-of-the-art results on low-shot settings and strong experimental results in various evaluation protocols with a training that is at least 3 times faster than prior methods. We provide the implementation code at https://github.com/valeoai/MOCA.

==> figures/teaser_both_imgnet_and_segmentation.tex <==
    \setlength{\tabcolsep}{0pt}
    \begin{tabular}{cccc}
    \multicolumn{4}{c}
    {
    \centering
    \begin{tikzpicture}
    \centering
        \begin{customlegend}[legend columns=5, legend style={align=center, column sep=.7ex, nodes={scale=0.9, transform shape}, draw=white!90!black}, legend entries={ \small MAE, \small DINO\dag, \small iBOT\dag, \small MSN\dag, \normalsize \ours}]
        \addlegendimage{color=blue2, dashed, line width=1.2pt, mark=square*,mark options={scale=1.,solid}} 
        \addlegendimage{color=blue3, dashed, line width=1.2pt, mark=star,mark options={scale=1.,solid}}
        \addlegendimage{color=blue1, dashed, line width=1.2pt, mark=*,mark options={scale=1.2,solid}}
        \addlegendimage{color=navyblue, dashed, line width=1.2pt, mark=triangle*,mark options={scale=1.2,solid}}
        \addlegendimage{color=Orange,dashed, line width=1.2pt, mark=heart, mark options={scale=1.5,solid}}
        \end{customlegend}
    \end{tikzpicture}
    }
    \\
    \begin{tikzpicture}
    \centering
    \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width=4.8cm,
        height=4.8cm,
        xmin=10,
        xmax=220,
        ymin=73,
        xlabel shift=-5 pt,
        ylabel shift=-3 pt,
        font=\footnotesize,
        xlabel=Pre-training time (hours),
        ylabel=Top 1 ($\%$),
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        grid=major,
        align =center,
        title={(a) K-NN classification\\on ImageNet-1k},
        title style={font=\footnotesize},
        title style={yshift=-34.ex,},
    ]
    % Ours
    \addplot[color=Orange,only marks, mark=heart,mark options={scale=1.5,solid}] coordinates {(38,77.2)}; 
    \node[] at (axis cs: 36,76.7) {\footnotesize \textbf{\ours}};
    % iBOT
    \addplot[color=blue1,only marks, line width=1.2pt, mark=*,mark options={scale=1.5,solid}] coordinates {(162,77.1)}; 
    \node[] at (axis cs: 160,76.6) {iBOT\dag};
    % DINO 
    \addplot[color=blue3,only marks, line width=1.2pt, mark=star,mark options={scale=1.5,solid}] coordinates {(154,76.1)}; 
    \node[] at (axis cs: 154,75.6) {DINO\dag};

    % MSN 
    \addplot[color=navyblue,only marks, line width=1.2pt, mark=triangle*,mark options={scale=1.2,solid}] coordinates {(191,73.4)}; 
    \node[] at (axis cs: 191,73.9) {MSN\dag};    
    \end{axis}
    \end{tikzpicture}
    & 
    \begin{tikzpicture}
    \centering
    \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        xmode=log,
        log ticks with fixed point,
        width=4.8cm,
        height=4.8cm,
        ymax=76,
        ymin=8,
        ylabel shift=-7 pt,
        xlabel shift=-5 pt,
        xmin=800,
        xtick={1000,2500,5000,13000},
        xticklabels={1, 2, 5, 	$\approx$13},
        font=\normal,
        xlabel=$\#$ Labeled images per class,
        ytick={10,20,30,40,50,60,70},
        align =center,
        title={(b) Low-shot classification\\on ImageNet-1k},
        title style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        grid=major,
        title style={yshift=-34.ex,},
    ]
    % MAE
    \addplot[color=blue2,dashed, line width=1.2pt, mark=square*,mark options={scale=1.2,solid}] coordinates {(1000,8.2) (2500,25.0) (5000,40.5) (13000,51.1)}; 
    % DINO 
    \addplot[color=blue3,dashed, line width=1.2pt, dashed, mark=star,mark options={scale=1.,solid}] coordinates {(1000,41.8) (2500,51.9) (5000,61.4) (13000,67.2)};
    % iBOT
    \addplot[color=BlueViolet, dashed, line width=1.2pt, mark=*,mark options={scale=1.2,solid}] coordinates {(1000,46.1) (2500,56.2) (5000,64.7) (13000,69.7)}; 
    % MSN
    \addplot[color=navyblue, dashed, line width=1.2pt, mark=triangle*,mark options={scale=1.2,solid}] coordinates {(1000,49.8) (2500,58.9) (5000,65.5) (13000,69.4)}; 
    % Ours
    \addplot[color=Orange,dashed, mark=heart, line width=1.2pt, mark options={scale=1.5,solid}] coordinates {(1000,55.4) (2500,63.9) (5000,69.9) (13000,72.4)}; 
    \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture}
    \centering
    \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        xmode=log,
        log ticks with fixed point,
        width=4.8cm,
        height=4.8cm,
        ylabel shift=-3 pt,
        xlabel shift=-5 pt,
        xtick={100,600,2975},
        xticklabels={100,372, 2975},
        font=\normal,
        xlabel=$\#$ Training images,
        ylabel=mIoU ($\%$),
        ytick={30,40,50,60,70},
        align =center,
        title={(c) Linear probing on\\ Cityscapes segmentation},
        title style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        grid=major,
        title style={yshift=-34.ex,},
    ]
    % MAE
    \addplot[color=blue2,dashed, line width=1.2pt, mark=square*,mark options={scale=1.,solid}] coordinates {(100,33.2) (600,39.6) (2975,40.6)}; 
    % DINO 
    \addplot[color=blue3, line width=1.2pt, dashed, mark=star,mark options={scale=1.5,solid}] coordinates {(100,45.8) (600,51.0) (2975,55.5)};
    % iBOT
    \addplot[color=BlueViolet, dashed, line width=1.2pt, mark=*,mark options={scale=1.2,solid}] coordinates {(100,47.8) (600,54.0) (2975,59.3)}; 
    % Ours
    \addplot[color=Orange,dashed, mark=heart, line width=1.2pt, mark options={scale=1.5,solid}] coordinates {(100,49.9) (600,55.2) (2975,60.1)}; 
    \legend{};
    \end{axis}
    \end{tikzpicture}
    & 
    \begin{tikzpicture}
      \tikzstyle{every node}=[font=\scriptsize]
        \begin{axis}[
        xmode=log,
        log ticks with fixed point,
        width=4.8cm,
        height=4.8cm,
        ylabel shift=-7 pt,
        xlabel shift=-5 pt,
        xtick={100,600,2975},
        xticklabels={100,372, 2975},
        font=\normal,
        xlabel=$\#$ Training images,
        ytick={40,50,60,70,80},
        align =center,
        title={(d) Fine-tuning on\\Cityscapes segmentation},
        % title style={yshift=-1.5ex}
        title style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        grid=major,
        title style={yshift=-34.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.99, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.9, transform shape}},
    ]
    % MAE
    \addplot[color=blue2,dashed, line width=1.2pt, mark=square*,mark options={scale=1.,solid}] coordinates {(100,41.4) (600,62.6) (2975,77.7)}; 
    \addlegendentry{MAE};
    % DINO 
    \addplot[color=blue3, line width=1.2pt, dashed, mark=star,mark options={scale=1.5,solid}] coordinates {(100,47.7) (600,65.7) (2975,75.5)};
    \addlegendentry{DINO\dag};
    % iBOT
    \addplot[color=blue1, dashed, line width=1.2pt, mark=*,mark options={scale=1.,solid}] coordinates {(100,48.6) (600,66.8) (2975,77.8)}; 
    \addlegendentry{iBOT\dag};
    % Ours
    \addplot[color=Orange,dashed, line width=1.2pt, mark=heart, mark options={scale=1.5,solid}] coordinates {(100,51.5) (600,71.1) (2975,78.2)}; 
    \addlegendentry{\footnotesize \textbf{\ours}};
    \legend{};
    \end{axis}
    \end{tikzpicture}
    \\
    \end{tabular}
    
